Validation of Image-Based Neural Network Controllers through Adaptive Stress Testing

Neural networks have become state-of-the-art for computer vision problems because of their ability to efficiently model complex functions from large amounts of data. While neural networks can be shown to perform well empirically for a variety of tasks, their performance is difficult to guarantee. Neural network verification tools have been developed that can certify robustness with respect to a given input image; however, for neural network systems used in closed-loop controllers, robustness with respect to individual images does not address multi-step properties of the neural network controller and its environment. Furthermore, neural network systems interacting in the physical world and using natural images are operating in a black-box environment, making formal verification intractable. This work combines the adaptive stress testing (AST) framework with neural network verification tools to search for the most likely sequence of image disturbances that cause the neural network controlled system to reach a failure. An autonomous aircraft taxi application is presented, and results show that the AST method finds failures with more likely image disturbances than baseline methods. Further analysis of AST results revealed an explainable cause of the failure, giving insight into the problematic scenarios that should be addressed.

==> Pics/DQN.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height={3.5cm},width={\linewidth},group style={horizontal sep=0.0cm,vertical sep=1.0cm, group size=1 by 1}]

\nextgroupplot [ylabel={$d\ (\si{\meter})$},xlabel={Downtrack Position (m)}, enlargelimits = false, axis on top,xmin=-5.5,xmax=205.5,ymin=-10.7,ymax=13.5,legend pos={north west},
legend columns=2]]

%
\addplot graphics
[xmin=-5.5,xmax=205.5,ymin=-10.7,ymax=13.5]
{Pics/DQN_6Actions.png};

\end{groupplot}

\end{tikzpicture}

==> Pics/MCTS_SixActions_delta035.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height={3.5cm},width={\linewidth},group style={horizontal sep=0.0cm,vertical sep=1.0cm, group size=1 by 1}]

\nextgroupplot [ylabel={$d\ (\si{\meter})$},xlabel={Downtrack Position (m)}, enlargelimits = false, axis on top,xmin=-5.5,xmax=205.5,ymin=-10.7,ymax=13,legend pos={north west},
legend columns=2]]
%
\addplot+ [mark=*,black,thick,mark options={mark size=1.7,fill=red}]coordinates {
(-100.0, 0.0)
};
\addlegendentry{$\mathcal{T}$}
\addplot+ [mark=*,cyan,thick,mark options={mark size=1.7,fill=blue}]coordinates {
(-100.0, 0.0)
};
\addlegendentry{$\pi^*(s)$}

%
\addplot graphics
[xmin=-5.5,xmax=205.5,ymin=-10.7,ymax=13]
{Pics/AST_6Actions.png};

\end{groupplot}

\end{tikzpicture}

==> Pics/MCTS_TwoActions_deltas.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height={3.5cm},width={\linewidth},group style={horizontal sep=0.0cm,vertical sep=0.65cm, group size=1 by 3}]

\nextgroupplot [ylabel={$d\ (\si{\meter})$}, enlargelimits = false, axis on top,xmin=-4.0,xmax=154,ymin=-10.7,ymax=11.0,legend pos={south east},
legend columns=2]]
%
\addplot+ [mark=*,black,thick,mark options={mark size=1.7,fill=red}]coordinates {
(-100.0, 0.0)
};
\addlegendentry{$\mathcal{T}$}
\addplot+ [mark=*,cyan,thick,mark options={mark size=1.7,fill=blue}]coordinates {
(-100.0, 0.0)
};
\addlegendentry{$\pi^*(s)$}

\addplot graphics
[xmin=-4,xmax=154,ymin=-10.7,ymax=11.0]
{Pics/AST_2Actions_delta020.png};

\nextgroupplot [ylabel={$d\ (\si{\meter})$}, enlargelimits = false, axis on top,xmin=-5.5,xmax=205.5,ymin=-11,ymax=12,legend pos={south east},
legend columns=2]]
%
\addplot+ [mark=*,black,thick,mark options={mark size=1.7,fill=red}]coordinates {
(-100.0, 0.0)
};
\addlegendentry{$\mathcal{T}$}
\addplot+ [mark=*,cyan,thick,mark options={mark size=1.7,fill=blue}]coordinates {
(-100.0, 0.0)
};
\addlegendentry{$\pi^*(s)$}

\addplot graphics
[xmin=-5.5,xmax=205.5,ymin=-11,ymax=12]
{Pics/AST_2Actions.png};

\nextgroupplot [ylabel={$d\ (\si{\meter})$},xlabel={Downtrack Position (m)}, enlargelimits = false, axis on top,xmin=-3.3,xmax=123.3,ymin=-10.5,ymax=12,legend pos={south east},
legend columns=2]]
%
\addplot+ [mark=*,black,thick,mark options={mark size=1.7,fill=red}]coordinates {
(-100.0, 0.0)
};
\addlegendentry{$\mathcal{T}$}
\addplot+ [mark=*,cyan,thick,mark options={mark size=1.7,fill=blue}]coordinates {
(-100.0, 0.0)
};
\addlegendentry{$\pi^*(s)$}

%
\addplot graphics
[xmin=-3.3,xmax=123.3,ymin=-10.5,ymax=12]
{Pics/AST_2Actions_delta040.png};

\end{groupplot}

\end{tikzpicture}

==> Pics/Sequence.tex <==
\begin{tikzpicture}[]

\begin{groupplot}[height=3.2cm, width=3.7cm, ytick style={draw=none},xtick style={draw=none},group style={horizontal sep=0.0cm,vertical sep=0.0cm, group size=8 by 4}]

%
\nextgroupplot [title style={align=center},
title = {$t=\SI{0}{\second}$\\$d=\SI{-0.74}{\meter}$\\$\theta=\SI{-0.10}{\degree}$\\$\epsilon=0.180$}, 
ylabel = {Original}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/truth_0.png};

\nextgroupplot [title style={align=center},
title = {$t=\SI{4}{\second}$\\$d=\SI{-0.41}{\meter}$\\$\theta=\SI{-5.80}{\degree}$\\$\epsilon=-0.104$}, 
ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/truth_4.png};


\nextgroupplot [title style={align=center},
title = {$t=\SI{8}{\second}$\\$d=\SI{-3.51}{\meter}$\\$\theta=\SI{-9.78}{\degree}$\\$\epsilon=-0.071$}, 
ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/truth_8.png};

\nextgroupplot [title style={align=center},
title = {$t=\SI{12}{\second}$\\$d=\SI{-4.70}{\meter}$\\$\theta=\SI{6.58}{\degree}$\\$\epsilon=0.163$}, 
ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/truth_12.png};

\nextgroupplot [title style={align=center},
title = {$t=\SI{14}{\second}$\\$d=\SI{-3.88}{\meter}$\\$\theta=\SI{13.67}{\degree}$\\$\epsilon=0.195$}, 
ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/truth_14.png};

\nextgroupplot [title style={align=center},
title = {$t=\SI{15}{\second}$\\$d=\SI{-2.55}{\meter}$\\$\theta=\SI{19.92}{\degree}$\\$\epsilon=0.188$}, 
ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/truth_15.png};

\nextgroupplot [title style={align=center},
title = {$t=\SI{18}{\second}$\\$d=\SI{2.76}{\meter}$\\$\theta=\SI{24.44}{\degree}$\\$\epsilon=0.201$}, 
ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/truth_18.png};

\nextgroupplot [title style={align=center},
title = {$t=\SI{20}{\second}$\\$d=\SI{6.21}{\meter}$\\$\theta=\SI{23.75}{\degree}$\\$\epsilon=0.454$}, 
ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/truth_20.png};

%
\nextgroupplot [ylabel = {Downsampled}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/filtResize_0.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/filtResize_4.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/filtResize_8.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/filtResize_12.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/filtResize_14.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/filtResize_15.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/filtResize_18.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/filtResize_20.png};


%
\nextgroupplot [ylabel = {Perturbed}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/distResize_0.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/distResize_4.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/distResize_8.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/distResize_12.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/distResize_14.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/distResize_15.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/distResize_18.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/distResize_20.png};


%
\nextgroupplot [ylabel = {Reconstructed}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/recon_0.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/recon_4.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/recon_8.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/recon_12.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/recon_14.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/recon_15.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/recon_18.png};

\nextgroupplot [ylabel = {}, yticklabels={,,},xticklabels={,,}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=50] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {Pics/Sequence/recon_20.png};

\end{groupplot}
\end{tikzpicture}

==> Pics/centerline.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height={3.5cm},width={\linewidth},group style={horizontal sep=0.0cm,vertical sep=1.0cm, group size=1 by 1}]

\nextgroupplot [ylabel={$d\ (\si{\meter})$},xlabel={Downtrack Position (m)}, enlargelimits = false, axis on top,xmin=-5.5,xmax=205.5,ymin=-10.7,ymax=13.5,legend pos={north west},
legend columns=2]]

%
\addplot graphics
[xmin=-5.5,xmax=205.5,ymin=-10.7,ymax=13.5]
{Pics/centerline.png};

\end{groupplot}

\end{tikzpicture}
